Duality theorems for stars and combs II: Dominating stars and dominated combs

In a series of four papers we determine structures whose existence is dual, in the sense of complementary, to the existence of stars or combs. Here, in the second paper of the series, we present duality theorems for combinations of stars and combs: dominating stars and dominated combs. As dominating stars exist if and only if dominated combs do, the structures complementary to them coincide. Like for arbitrary stars and combs, our duality theorems for dominated combs (and dominating stars) are phrased in terms of normal trees or tree-decompositions. The complementary structures we provide for dominated combs unify those for stars and combs and allow us to derive our duality theorems for stars and combs from those for dominated combs. This is surprising given that our complementary structures for stars and combs are quite different: those for stars are locally finite whereas those for combs are rayless.

==> FigShortCarmesin.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigShortCarmesin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.29716502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71465415)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigShortCarmesin.pdf}}%
    \put(0.79843271,0.02117535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.79843284,0.06391254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.79843284,0.10793475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$Z$\end{tabular}}}}%
    \put(0.44787497,0.32502598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.62858814,0.63739063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$Z_{y}$\end{tabular}}}}%
    \put(0.00752257,0.39499121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$B_{yz}$\end{tabular}}}}%
    \put(0.60963114,0.31260351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$y'$\end{tabular}}}}%
    \put(0.77150493,0.56148591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{8}\smash{\begin{tabular}[t]{l}$Z_{y'}=\emptyset$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigShortCarmesin.pdf}}%
  \end{picture}%
\endgroup%

